Opti-Acoustic Semantic SLAM with Unknown Objects in Underwater Environments

Despite recent advances in semantic Simultaneous Localization and Mapping (SLAM) for terrestrial and aerial applications, underwater semantic SLAM remains an open and largely unaddressed research problem due to the unique sensing modalities and the object classes found underwater. This paper presents an object-based semantic SLAM method for underwater environments that can identify, localize, classify, and map a wide variety of marine objects without a priori knowledge of the object classes present in the scene. The method performs unsupervised object segmentation and object-level feature aggregation, and then uses opti-acoustic sensor fusion for object localization. Probabilistic data association is used to determine observation to landmark correspondences. Given such correspondences, the method then jointly optimizes landmark and vehicle position estimates. Indoor and outdoor underwater datasets with a wide variety of objects and challenging acoustic and lighting conditions are collected for evaluation and made publicly available. Quantitative and qualitative results show the proposed method achieves reduced trajectory error compared to baseline methods, and is able to obtain comparable map accuracy to a baseline closed-set method that requires hand-labeled data of all objects in the scene.

==> figs/intro_fig_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp9709191435379145] 
\draw (215.16,62.96) node  {\includegraphics[width=306.87pt,height=93.44pt]{imgs/intro_AUV2.png}};
%Straight Lines [id:da9910556269749906] 
\draw    (70,250) -- (70,279.71) ;
%Curve Lines [id:da8283250198234478] 
\draw    (70,250) .. controls (95,235.75) and (125.25,235.5) .. (150.17,250.08) ;
%Straight Lines [id:da16140367377486764] 
\draw    (110.25,190.5) -- (150.17,250.08) ;
%Straight Lines [id:da9742515580739153] 
\draw    (110.25,190.5) -- (70.42,250) ;
%Image [id:dp7803129729300493] 
\draw (109.83,150.33) node  {\includegraphics[width=15.25pt,height=15.25pt]{imgs/4x4_matrix_1.png}};
%Image [id:dp8828627630489576] 
\draw (320.38,150.04) node  {\includegraphics[width=15.19pt,height=15.19pt]{imgs/4x4_matrix.png}};
%Shape: Circle [id:dp9684378015597881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (62.42,250) .. controls (62.42,245.58) and (66,242) .. (70.42,242) .. controls (74.83,242) and (78.42,245.58) .. (78.42,250) .. controls (78.42,254.42) and (74.83,258) .. (70.42,258) .. controls (66,258) and (62.42,254.42) .. (62.42,250) -- cycle ;
%Shape: Rectangle [id:dp5813244457514901] 
\draw   (10.58,0.67) -- (419.67,0.67) -- (419.67,125.25) -- (10.58,125.25) -- cycle ;
%Shape: Circle [id:dp218998014204548] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (85.42,220.46) .. controls (85.42,218) and (87.41,216) .. (89.87,216) .. controls (92.34,216) and (94.33,218) .. (94.33,220.46) .. controls (94.33,222.92) and (92.34,224.92) .. (89.87,224.92) .. controls (87.41,224.92) and (85.42,222.92) .. (85.42,220.46) -- cycle ;
%Shape: Circle [id:dp07264693104609288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (125.92,220.21) .. controls (125.92,217.75) and (127.91,215.75) .. (130.37,215.75) .. controls (132.84,215.75) and (134.83,217.75) .. (134.83,220.21) .. controls (134.83,222.67) and (132.84,224.67) .. (130.37,224.67) .. controls (127.91,224.67) and (125.92,222.67) .. (125.92,220.21) -- cycle ;
%Shape: Circle [id:dp13823880930931365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (105.67,239.71) .. controls (105.67,237.25) and (107.66,235.25) .. (110.12,235.25) .. controls (112.59,235.25) and (114.58,237.25) .. (114.58,239.71) .. controls (114.58,242.17) and (112.59,244.17) .. (110.12,244.17) .. controls (107.66,244.17) and (105.67,242.17) .. (105.67,239.71) -- cycle ;
%Shape: Circle [id:dp6320700332262588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 133; green, 192; blue, 59 }  ,fill opacity=1 ] (102.17,188.42) .. controls (102.17,184) and (105.75,180.42) .. (110.17,180.42) .. controls (114.58,180.42) and (118.17,184) .. (118.17,188.42) .. controls (118.17,192.83) and (114.58,196.42) .. (110.17,196.42) .. controls (105.75,196.42) and (102.17,192.83) .. (102.17,188.42) -- cycle ;
%Straight Lines [id:da7234565512091911] 
\draw    (150.17,250.08) -- (150.17,280) ;
%Shape: Circle [id:dp8840231096345634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (65.42,279.71) .. controls (65.42,277.25) and (67.41,275.25) .. (69.87,275.25) .. controls (72.34,275.25) and (74.33,277.25) .. (74.33,279.71) .. controls (74.33,282.17) and (72.34,284.17) .. (69.87,284.17) .. controls (67.41,284.17) and (65.42,282.17) .. (65.42,279.71) -- cycle ;
%Shape: Circle [id:dp3151273484539896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (145.67,280.04) .. controls (145.67,277.58) and (147.66,275.58) .. (150.12,275.58) .. controls (152.59,275.58) and (154.58,277.58) .. (154.58,280.04) .. controls (154.58,282.5) and (152.59,284.5) .. (150.12,284.5) .. controls (147.66,284.5) and (145.67,282.5) .. (145.67,280.04) -- cycle ;
%Curve Lines [id:da9127578139346413] 
\draw    (280,249.5) .. controls (305,235.25) and (335.25,235) .. (360.17,249.58) ;
%Straight Lines [id:da3840056723917886] 
\draw    (320.25,190) -- (360.17,249.58) ;
%Straight Lines [id:da20217784873583966] 
\draw    (320.25,190) -- (280.42,249.5) ;
%Shape: Circle [id:dp4771962482288732] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295.42,219.96) .. controls (295.42,217.5) and (297.41,215.5) .. (299.88,215.5) .. controls (302.34,215.5) and (304.33,217.5) .. (304.33,219.96) .. controls (304.33,222.42) and (302.34,224.42) .. (299.88,224.42) .. controls (297.41,224.42) and (295.42,222.42) .. (295.42,219.96) -- cycle ;
%Shape: Circle [id:dp265816311468116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335.92,219.71) .. controls (335.92,217.25) and (337.91,215.25) .. (340.38,215.25) .. controls (342.84,215.25) and (344.83,217.25) .. (344.83,219.71) .. controls (344.83,222.17) and (342.84,224.17) .. (340.38,224.17) .. controls (337.91,224.17) and (335.92,222.17) .. (335.92,219.71) -- cycle ;
%Shape: Circle [id:dp04725291684344968] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (315.67,239.21) .. controls (315.67,236.75) and (317.66,234.75) .. (320.13,234.75) .. controls (322.59,234.75) and (324.58,236.75) .. (324.58,239.21) .. controls (324.58,241.67) and (322.59,243.67) .. (320.13,243.67) .. controls (317.66,243.67) and (315.67,241.67) .. (315.67,239.21) -- cycle ;
%Shape: Circle [id:dp9468655262347645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 133; green, 192; blue, 59 }  ,fill opacity=1 ] (312.17,187.92) .. controls (312.17,183.5) and (315.75,179.92) .. (320.17,179.92) .. controls (324.58,179.92) and (328.17,183.5) .. (328.17,187.92) .. controls (328.17,192.33) and (324.58,195.92) .. (320.17,195.92) .. controls (315.75,195.92) and (312.17,192.33) .. (312.17,187.92) -- cycle ;
%Straight Lines [id:da6690247455704303] 
\draw    (280,249.5) -- (280,279.21) ;
%Straight Lines [id:da1356548646483131] 
\draw    (360.17,249.58) -- (360.17,279.5) ;
%Shape: Circle [id:dp4075168229977877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (275.42,279.21) .. controls (275.42,276.75) and (277.41,274.75) .. (279.88,274.75) .. controls (282.34,274.75) and (284.33,276.75) .. (284.33,279.21) .. controls (284.33,281.67) and (282.34,283.67) .. (279.88,283.67) .. controls (277.41,283.67) and (275.42,281.67) .. (275.42,279.21) -- cycle ;
%Shape: Circle [id:dp12485853821247117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (355.67,279.54) .. controls (355.67,277.08) and (357.66,275.08) .. (360.13,275.08) .. controls (362.59,275.08) and (364.58,277.08) .. (364.58,279.54) .. controls (364.58,282) and (362.59,284) .. (360.13,284) .. controls (357.66,284) and (355.67,282) .. (355.67,279.54) -- cycle ;
%Curve Lines [id:da799368890142335] 
\draw    (150.17,250.08) .. controls (175.17,235.83) and (255.08,234.92) .. (280,249.5) ;
%Shape: Circle [id:dp4172400035803847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (210.42,239.46) .. controls (210.42,237) and (212.41,235) .. (214.87,235) .. controls (217.34,235) and (219.33,237) .. (219.33,239.46) .. controls (219.33,241.92) and (217.34,243.92) .. (214.87,243.92) .. controls (212.41,243.92) and (210.42,241.92) .. (210.42,239.46) -- cycle ;
%Shape: Circle [id:dp8539433681890538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (142.17,250.08) .. controls (142.17,245.67) and (145.75,242.08) .. (150.17,242.08) .. controls (154.58,242.08) and (158.17,245.67) .. (158.17,250.08) .. controls (158.17,254.5) and (154.58,258.08) .. (150.17,258.08) .. controls (145.75,258.08) and (142.17,254.5) .. (142.17,250.08) -- cycle ;
%Shape: Circle [id:dp8194330336003377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (272.42,249.5) .. controls (272.42,245.08) and (276,241.5) .. (280.42,241.5) .. controls (284.83,241.5) and (288.42,245.08) .. (288.42,249.5) .. controls (288.42,253.92) and (284.83,257.5) .. (280.42,257.5) .. controls (276,257.5) and (272.42,253.92) .. (272.42,249.5) -- cycle ;
%Shape: Circle [id:dp9066555547130215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (352.17,249.58) .. controls (352.17,245.17) and (355.75,241.58) .. (360.17,241.58) .. controls (364.58,241.58) and (368.17,245.17) .. (368.17,249.58) .. controls (368.17,254) and (364.58,257.58) .. (360.17,257.58) .. controls (355.75,257.58) and (352.17,254) .. (352.17,249.58) -- cycle ;
%Straight Lines [id:da5707535750081081] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110.17,160.5) -- (110.17,177.42) ;
\draw [shift={(110.17,180.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3329819461754062] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320.17,160) -- (320.17,176.92) ;
\draw [shift={(320.17,179.92)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3220580879141408] 
\draw   (10.33,133.92) -- (419.42,133.92) -- (419.42,290.5) -- (10.33,290.5) -- cycle ;
%Straight Lines [id:da9662131660925699] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60.86,39.8) -- (71.75,50) ;
\draw [shift={(58.67,37.75)}, rotate = 43.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da36665672793590876] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (163.5,41.33) -- (165.5,47) ;
\draw [shift={(162.5,38.5)}, rotate = 70.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3593536683900058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.08,40.32) -- (244.75,64.5) ;
\draw [shift={(272.25,38.25)}, rotate = 136.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6367184343825592] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369.5,39.49) -- (336.75,68.5) ;
\draw [shift={(371.75,37.5)}, rotate = 138.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp41926075687408404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (165.67,149.79) .. controls (165.67,147.33) and (167.66,145.33) .. (170.12,145.33) .. controls (172.59,145.33) and (174.58,147.33) .. (174.58,149.79) .. controls (174.58,152.25) and (172.59,154.25) .. (170.12,154.25) .. controls (167.66,154.25) and (165.67,152.25) .. (165.67,149.79) -- cycle ;
%Shape: Circle [id:dp8174228037090572] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (165.67,165.54) .. controls (165.67,163.08) and (167.66,161.08) .. (170.12,161.08) .. controls (172.59,161.08) and (174.58,163.08) .. (174.58,165.54) .. controls (174.58,168) and (172.59,170) .. (170.12,170) .. controls (167.66,170) and (165.67,168) .. (165.67,165.54) -- cycle ;
%Shape: Circle [id:dp6714184913947177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (165.42,181.29) .. controls (165.42,178.83) and (167.41,176.83) .. (169.87,176.83) .. controls (172.34,176.83) and (174.33,178.83) .. (174.33,181.29) .. controls (174.33,183.75) and (172.34,185.75) .. (169.87,185.75) .. controls (167.41,185.75) and (165.42,183.75) .. (165.42,181.29) -- cycle ;
% \draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }
% \draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }
% Text Node
\draw (45,245.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{1}$};
% Text Node
\draw (124.25,245.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{2}$};
% Text Node
\draw (253.75,245) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{3}$};
% Text Node
\draw (334.25,245) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{4}$};
% Text Node
\draw (86.5,185.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{1}$};
% Text Node
\draw (296.75,185) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{2}$};
% Text Node
\draw (97,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{1}$};
% Text Node
\draw (179.75,48.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{2}$};
% Text Node
\draw (272,66) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{3}$};
% Text Node
\draw (350,69.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{4}$};
% Text Node
\draw (89.75,100.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{1}$};
% Text Node
\draw (263.5,108.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{2}$};
% Text Node
\draw (176.25,143.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$( \theta _{Li} ,\ \phi _{Li} ,z_{Li}) \ i\in \{1,2\}$};
% Text Node
\draw (176.75,159) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$( z_{v} ,\ \phi _{v} ,\psi _{v})$};
% Text Node
\draw (176.75,175.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$( x_{v} ,\ y_{v} ,\theta _{v})$};


\end{tikzpicture}


==> figs/intro_fig_raw2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp39039386619015604] 
\draw (215.29,64.78) node  {\includegraphics[width=307.07pt,height=96.8pt]{imgs/intro_AUV3.png}};
%Straight Lines [id:da9910556269749906] 
\draw    (70,257) -- (70,286.71) ;
%Curve Lines [id:da8283250198234478] 
\draw    (70,257) .. controls (95,242.75) and (125.25,242.5) .. (150.17,257.08) ;
%Straight Lines [id:da16140367377486764] 
\draw    (110.25,197.5) -- (150.17,257.08) ;
%Straight Lines [id:da9742515580739153] 
\draw    (110.25,197.5) -- (70.42,257) ;
%Image [id:dp7803129729300493] 
\draw (109.83,157.33) node  {\includegraphics[width=15.25pt,height=15.25pt]{imgs/4x4_matrix_1.png}};
%Image [id:dp8828627630489576] 
\draw (320.38,157.04) node  {\includegraphics[width=15.19pt,height=15.19pt]{imgs/4x4_matrix.png}};
%Shape: Circle [id:dp9684378015597881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (62.42,257) .. controls (62.42,252.58) and (66,249) .. (70.42,249) .. controls (74.83,249) and (78.42,252.58) .. (78.42,257) .. controls (78.42,261.42) and (74.83,265) .. (70.42,265) .. controls (66,265) and (62.42,261.42) .. (62.42,257) -- cycle ;
%Shape: Rectangle [id:dp5813244457514901] 
\draw   (10.58,0.67) -- (419.67,0.67) -- (419.67,129.5) -- (10.58,129.5) -- cycle ;
%Shape: Circle [id:dp218998014204548] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (85.42,227.46) .. controls (85.42,225) and (87.41,223) .. (89.87,223) .. controls (92.34,223) and (94.33,225) .. (94.33,227.46) .. controls (94.33,229.92) and (92.34,231.92) .. (89.87,231.92) .. controls (87.41,231.92) and (85.42,229.92) .. (85.42,227.46) -- cycle ;
%Shape: Circle [id:dp07264693104609288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (125.92,227.21) .. controls (125.92,224.75) and (127.91,222.75) .. (130.37,222.75) .. controls (132.84,222.75) and (134.83,224.75) .. (134.83,227.21) .. controls (134.83,229.67) and (132.84,231.67) .. (130.37,231.67) .. controls (127.91,231.67) and (125.92,229.67) .. (125.92,227.21) -- cycle ;
%Shape: Circle [id:dp13823880930931365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (105.67,246.71) .. controls (105.67,244.25) and (107.66,242.25) .. (110.12,242.25) .. controls (112.59,242.25) and (114.58,244.25) .. (114.58,246.71) .. controls (114.58,249.17) and (112.59,251.17) .. (110.12,251.17) .. controls (107.66,251.17) and (105.67,249.17) .. (105.67,246.71) -- cycle ;
%Shape: Circle [id:dp6320700332262588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 133; green, 192; blue, 59 }  ,fill opacity=1 ] (102.17,195.42) .. controls (102.17,191) and (105.75,187.42) .. (110.17,187.42) .. controls (114.58,187.42) and (118.17,191) .. (118.17,195.42) .. controls (118.17,199.83) and (114.58,203.42) .. (110.17,203.42) .. controls (105.75,203.42) and (102.17,199.83) .. (102.17,195.42) -- cycle ;
%Straight Lines [id:da7234565512091911] 
\draw    (150.17,257.08) -- (150.17,287) ;
%Shape: Circle [id:dp8840231096345634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (65.42,286.71) .. controls (65.42,284.25) and (67.41,282.25) .. (69.87,282.25) .. controls (72.34,282.25) and (74.33,284.25) .. (74.33,286.71) .. controls (74.33,289.17) and (72.34,291.17) .. (69.87,291.17) .. controls (67.41,291.17) and (65.42,289.17) .. (65.42,286.71) -- cycle ;
%Shape: Circle [id:dp3151273484539896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (145.67,287.04) .. controls (145.67,284.58) and (147.66,282.58) .. (150.12,282.58) .. controls (152.59,282.58) and (154.58,284.58) .. (154.58,287.04) .. controls (154.58,289.5) and (152.59,291.5) .. (150.12,291.5) .. controls (147.66,291.5) and (145.67,289.5) .. (145.67,287.04) -- cycle ;
%Curve Lines [id:da9127578139346413] 
\draw    (280,256.5) .. controls (305,242.25) and (335.25,242) .. (360.17,256.58) ;
%Straight Lines [id:da3840056723917886] 
\draw    (320.25,197) -- (360.17,256.58) ;
%Straight Lines [id:da20217784873583966] 
\draw    (320.25,197) -- (280.42,256.5) ;
%Shape: Circle [id:dp4771962482288732] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295.42,226.96) .. controls (295.42,224.5) and (297.41,222.5) .. (299.88,222.5) .. controls (302.34,222.5) and (304.33,224.5) .. (304.33,226.96) .. controls (304.33,229.42) and (302.34,231.42) .. (299.88,231.42) .. controls (297.41,231.42) and (295.42,229.42) .. (295.42,226.96) -- cycle ;
%Shape: Circle [id:dp265816311468116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335.92,226.71) .. controls (335.92,224.25) and (337.91,222.25) .. (340.38,222.25) .. controls (342.84,222.25) and (344.83,224.25) .. (344.83,226.71) .. controls (344.83,229.17) and (342.84,231.17) .. (340.38,231.17) .. controls (337.91,231.17) and (335.92,229.17) .. (335.92,226.71) -- cycle ;
%Shape: Circle [id:dp04725291684344968] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (315.67,246.21) .. controls (315.67,243.75) and (317.66,241.75) .. (320.13,241.75) .. controls (322.59,241.75) and (324.58,243.75) .. (324.58,246.21) .. controls (324.58,248.67) and (322.59,250.67) .. (320.13,250.67) .. controls (317.66,250.67) and (315.67,248.67) .. (315.67,246.21) -- cycle ;
%Shape: Circle [id:dp9468655262347645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 133; green, 192; blue, 59 }  ,fill opacity=1 ] (312.17,194.92) .. controls (312.17,190.5) and (315.75,186.92) .. (320.17,186.92) .. controls (324.58,186.92) and (328.17,190.5) .. (328.17,194.92) .. controls (328.17,199.33) and (324.58,202.92) .. (320.17,202.92) .. controls (315.75,202.92) and (312.17,199.33) .. (312.17,194.92) -- cycle ;
%Straight Lines [id:da6690247455704303] 
\draw    (280,256.5) -- (280,286.21) ;
%Straight Lines [id:da1356548646483131] 
\draw    (360.17,256.58) -- (360.17,286.5) ;
%Shape: Circle [id:dp4075168229977877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (275.42,286.21) .. controls (275.42,283.75) and (277.41,281.75) .. (279.88,281.75) .. controls (282.34,281.75) and (284.33,283.75) .. (284.33,286.21) .. controls (284.33,288.67) and (282.34,290.67) .. (279.88,290.67) .. controls (277.41,290.67) and (275.42,288.67) .. (275.42,286.21) -- cycle ;
%Shape: Circle [id:dp12485853821247117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (355.67,286.54) .. controls (355.67,284.08) and (357.66,282.08) .. (360.13,282.08) .. controls (362.59,282.08) and (364.58,284.08) .. (364.58,286.54) .. controls (364.58,289) and (362.59,291) .. (360.13,291) .. controls (357.66,291) and (355.67,289) .. (355.67,286.54) -- cycle ;
%Curve Lines [id:da799368890142335] 
\draw    (150.17,257.08) .. controls (175.17,242.83) and (255.08,241.92) .. (280,256.5) ;
%Shape: Circle [id:dp4172400035803847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (210.42,246.46) .. controls (210.42,244) and (212.41,242) .. (214.87,242) .. controls (217.34,242) and (219.33,244) .. (219.33,246.46) .. controls (219.33,248.92) and (217.34,250.92) .. (214.87,250.92) .. controls (212.41,250.92) and (210.42,248.92) .. (210.42,246.46) -- cycle ;
%Shape: Circle [id:dp8539433681890538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (142.17,257.08) .. controls (142.17,252.67) and (145.75,249.08) .. (150.17,249.08) .. controls (154.58,249.08) and (158.17,252.67) .. (158.17,257.08) .. controls (158.17,261.5) and (154.58,265.08) .. (150.17,265.08) .. controls (145.75,265.08) and (142.17,261.5) .. (142.17,257.08) -- cycle ;
%Shape: Circle [id:dp8194330336003377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (272.42,256.5) .. controls (272.42,252.08) and (276,248.5) .. (280.42,248.5) .. controls (284.83,248.5) and (288.42,252.08) .. (288.42,256.5) .. controls (288.42,260.92) and (284.83,264.5) .. (280.42,264.5) .. controls (276,264.5) and (272.42,260.92) .. (272.42,256.5) -- cycle ;
%Shape: Circle [id:dp9066555547130215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 163; blue, 248 }  ,fill opacity=1 ] (352.17,256.58) .. controls (352.17,252.17) and (355.75,248.58) .. (360.17,248.58) .. controls (364.58,248.58) and (368.17,252.17) .. (368.17,256.58) .. controls (368.17,261) and (364.58,264.58) .. (360.17,264.58) .. controls (355.75,264.58) and (352.17,261) .. (352.17,256.58) -- cycle ;
%Straight Lines [id:da5707535750081081] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110.17,167.5) -- (110.17,184.42) ;
\draw [shift={(110.17,187.42)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3329819461754062] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (320.17,167) -- (320.17,183.92) ;
\draw [shift={(320.17,186.92)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp3220580879141408] 
\draw   (10.33,140.92) -- (419.42,140.92) -- (419.42,297.5) -- (10.33,297.5) -- cycle ;
%Straight Lines [id:da9662131660925699] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60.86,39.8) -- (71.75,50) ;
\draw [shift={(58.67,37.75)}, rotate = 43.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da36665672793590876] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (163.5,41.33) -- (165.5,47) ;
\draw [shift={(162.5,38.5)}, rotate = 70.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3593536683900058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.08,40.32) -- (244.75,64.5) ;
\draw [shift={(272.25,38.25)}, rotate = 136.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6367184343825592] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369.5,39.49) -- (336.75,68.5) ;
\draw [shift={(371.75,37.5)}, rotate = 138.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp41926075687408404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (165.67,156.79) .. controls (165.67,154.33) and (167.66,152.33) .. (170.12,152.33) .. controls (172.59,152.33) and (174.58,154.33) .. (174.58,156.79) .. controls (174.58,159.25) and (172.59,161.25) .. (170.12,161.25) .. controls (167.66,161.25) and (165.67,159.25) .. (165.67,156.79) -- cycle ;
%Shape: Circle [id:dp8174228037090572] 
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 85; blue, 102 }  ,fill opacity=1 ] (165.67,172.54) .. controls (165.67,170.08) and (167.66,168.08) .. (170.12,168.08) .. controls (172.59,168.08) and (174.58,170.08) .. (174.58,172.54) .. controls (174.58,175) and (172.59,177) .. (170.12,177) .. controls (167.66,177) and (165.67,175) .. (165.67,172.54) -- cycle ;
%Shape: Circle [id:dp6714184913947177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (165.42,188.29) .. controls (165.42,185.83) and (167.41,183.83) .. (169.87,183.83) .. controls (172.34,183.83) and (174.33,185.83) .. (174.33,188.29) .. controls (174.33,190.75) and (172.34,192.75) .. (169.87,192.75) .. controls (167.41,192.75) and (165.42,190.75) .. (165.42,188.29) -- cycle ;

% Text Node
\draw (45,252.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{1}$};
% Text Node
\draw (124.25,252.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{2}$};
% Text Node
\draw (253.75,252) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{3}$};
% Text Node
\draw (334.25,252) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{4}$};
% Text Node
\draw (86.5,192.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{1}$};
% Text Node
\draw (296.75,192) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{2}$};
% Text Node
\draw (97,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{1}$};
% Text Node
\draw (179.75,48.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{2}$};
% Text Node
\draw (272,66) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{3}$};
% Text Node
\draw (350,69.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$X_{4}$};
% Text Node
\draw (89.75,100.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{1}$};
% Text Node
\draw (263.5,108.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$L_{2}$};
% Text Node
\draw (176.25,150.25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$( \theta _{Li} ,\ \phi _{Li} ,z_{Li}) \ i\in \{1,2\}$};
% Text Node
\draw (176.75,166) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$( z_{v} ,\ \phi _{v} ,\psi _{v})$};
% Text Node
\draw (176.75,182.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$( x_{v} ,\ y_{v} ,\theta _{v})$};


\end{tikzpicture}


==> figs/lighting_issues_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp3589107880239324] 
\draw (37.17,114.42) node  {\includegraphics[width=51.5pt,height=38.63pt]{imgs/lighting1.jpg}};
%Image [id:dp8732125584458099] 
\draw (107.94,114.5) node  {\includegraphics[width=51.67pt,height=38.75pt]{imgs/lighting2.jpg}};
%Image [id:dp9897752224241179] 
\draw (178.61,114.33) node  {\includegraphics[width=51.33pt,height=38.5pt]{imgs/lighting3.jpg}};
%Image [id:dp2955658803788901] 
\draw (75.67,45.2) node  {\includegraphics[width=109.25pt,height=61.55pt]{imgs/sundance_tank.png}};
%Image [id:dp7634671008871001] 
\draw (181.65,45.25) node  {\includegraphics[width=46.22pt,height=61.63pt]{imgs/whoi_bluerov_in_tank1.jpg}};




\end{tikzpicture}


==> figs/opti-acoustic_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp5436266222276798] 
\draw (100,47.47) node  {\includegraphics[width=105pt,height=57.7pt]{imgs/os_goodview.png}};
%Image [id:dp5440376729903253] 
\draw (99.83,128.43) node  {\includegraphics[width=104.75pt,height=62.65pt]{imgs/os_topview.png}};
%Image [id:dp08437343115670437] 
\draw (100,191.06) node  {\includegraphics[width=104.5pt,height=31.29pt]{imgs/os_sideview.png}};
%Straight Lines [id:da9556111097705062] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (31.67,128.67) -- (161.33,128.67) ;
%Straight Lines [id:da38202828893167085] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (31.67,128.67) -- (162.33,110.67) ;
%Shape: Arc [id:dp8044651172796584] 
\draw  [draw opacity=0] (107.78,117.59) .. controls (110.34,120.31) and (111.74,124.08) .. (111.31,128.07) .. controls (111.29,128.32) and (111.25,128.56) .. (111.21,128.8) -- (98.17,126.67) -- cycle ; \draw   (107.78,117.59) .. controls (110.34,120.31) and (111.74,124.08) .. (111.31,128.07) .. controls (111.29,128.32) and (111.25,128.56) .. (111.21,128.8) ;  
%Straight Lines [id:da1528612237325122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30.67,188.67) -- (162,180) ;
%Straight Lines [id:da03126880341988514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (30.67,188.67) -- (160.33,188.67) ;
%Shape: Arc [id:dp17829295218850572] 
\draw  [draw opacity=0] (108.75,182.95) .. controls (109.73,184.97) and (110.2,187.26) .. (110.02,189.64) -- (96.83,188.67) -- cycle ; \draw   (108.75,182.95) .. controls (109.73,184.97) and (110.2,187.26) .. (110.02,189.64) ;  
%Shape: Arc [id:dp23712655368075608] 
\draw  [draw opacity=0] (66.42,188.61) .. controls (67.39,190.63) and (67.86,192.93) .. (67.68,195.31) -- (54.5,194.33) -- cycle ; \draw   (66.42,188.61) .. controls (67.39,190.63) and (67.86,192.93) .. (67.68,195.31) ;  
%Straight Lines [id:da7556256827515444] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (31.67,13) -- (139.67,95) ;
%Straight Lines [id:da8089405275016661] 
\draw    (85.67,201) -- (73.29,194.12) ;
\draw [shift={(70.67,192.67)}, rotate = 29.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (115,118) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\theta $};
% Text Node
\draw (108.33,169.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\phi _{o}$};
% Text Node
\draw (84.75,199.28) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\phi _{s}$};


\end{tikzpicture}


==> figs/opti-acoustic_raw2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp5440376729903253] 
\draw (249,61.27) node  {\includegraphics[width=104.75pt,height=62.65pt]{imgs/os_topview.png}};
%Image [id:dp08437343115670437] 
\draw (250.33,145.06) node  {\includegraphics[width=104.5pt,height=31.29pt]{imgs/os_sideview.png}};
%Straight Lines [id:da9556111097705062] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180.33,61.5) -- (310,61.5) ;
%Straight Lines [id:da38202828893167085] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180.33,61) -- (311,43) ;
%Shape: Arc [id:dp8044651172796584] 
\draw  [draw opacity=0] (256.45,49.93) .. controls (259.01,52.64) and (260.41,56.41) .. (259.98,60.41) .. controls (259.95,60.65) and (259.92,60.89) .. (259.88,61.13) -- (246.83,59) -- cycle ; \draw   (256.45,49.93) .. controls (259.01,52.64) and (260.41,56.41) .. (259.98,60.41) .. controls (259.95,60.65) and (259.92,60.89) .. (259.88,61.13) ;  
%Straight Lines [id:da1528612237325122] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181,142.67) -- (312.33,134) ;
%Straight Lines [id:da03126880341988514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181,142.67) -- (310.67,142.67) ;
%Shape: Arc [id:dp17829295218850572] 
\draw  [draw opacity=0] (259.09,136.95) .. controls (260.06,138.97) and (260.53,141.26) .. (260.35,143.64) -- (247.17,142.67) -- cycle ; \draw   (259.09,136.95) .. controls (260.06,138.97) and (260.53,141.26) .. (260.35,143.64) ;  
%Shape: Arc [id:dp23712655368075608] 
\draw  [draw opacity=0] (216.75,142.61) .. controls (217.73,144.63) and (218.2,146.93) .. (218.02,149.31) -- (204.83,148.33) -- cycle ; \draw   (216.75,142.61) .. controls (217.73,144.63) and (218.2,146.93) .. (218.02,149.31) ;  
%Straight Lines [id:da8089405275016661] 
\draw    (236,155) -- (223.62,148.12) ;
\draw [shift={(221,146.67)}, rotate = 29.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp2686609710766372] 
\draw (95.5,109.41) node  {\includegraphics[width=105.75pt,height=58.12pt]{imgs/os_goodview2.png}};
%Straight Lines [id:da035765224039702836] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (26.67,74.67) -- (139.33,156.67) ;
%Straight Lines [id:da835738027566449] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (26.67,74.67) -- (155.33,137.33) ;
%Straight Lines [id:da5931455438918083] 
\draw    (66,133) -- (66,112.67) ;
\draw [shift={(66,109.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5830704897805989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64,104.25) .. controls (64,103.28) and (64.78,102.5) .. (65.75,102.5) .. controls (66.72,102.5) and (67.5,103.28) .. (67.5,104.25) .. controls (67.5,105.22) and (66.72,106) .. (65.75,106) .. controls (64.78,106) and (64,105.22) .. (64,104.25) -- cycle ;
%Shape: Circle [id:dp3643878121442634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74,97.25) .. controls (74,96.28) and (74.78,95.5) .. (75.75,95.5) .. controls (76.72,95.5) and (77.5,96.28) .. (77.5,97.25) .. controls (77.5,98.22) and (76.72,99) .. (75.75,99) .. controls (74.78,99) and (74,98.22) .. (74,97.25) -- cycle ;
%Straight Lines [id:da19649822655165194] 
\draw    (104.5,71) -- (85.12,90.38) ;
\draw [shift={(83,92.5)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp4350261181366264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.58,139.08) .. controls (153.58,138.12) and (154.37,137.33) .. (155.33,137.33) .. controls (156.3,137.33) and (157.08,138.12) .. (157.08,139.08) .. controls (157.08,140.05) and (156.3,140.83) .. (155.33,140.83) .. controls (154.37,140.83) and (153.58,140.05) .. (153.58,139.08) -- cycle ;
%Straight Lines [id:da3147317077809324] 
\draw    (144.5,124) -- (149.38,128.88) ;
\draw [shift={(151.5,131)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8237420732554526] 
\draw    (46.5,32.5) -- (56.93,40.76) ;
\draw [shift={(58.5,42)}, rotate = 218.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3805359520096756] 
\draw    (46.5,32.5) -- (46.5,48) ;
\draw [shift={(46.5,50)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5379402963276236] 
\draw    (46.5,32.5) -- (36.91,42.09) ;
\draw [shift={(35.5,43.5)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da34543927551936715] 
\draw    (186.14,19.55) -- (197.5,19.55) ;
\draw [shift={(199.5,19.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4920074049189471] 
\draw    (186.14,19.55) -- (186.14,31.5) ;
\draw [shift={(186.14,33.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6958179422975252] 
\draw    (186.14,110.55) -- (197.5,110.55) ;
\draw [shift={(199.5,110.55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da38969982561844474] 
\draw    (186.14,110.55) -- (186.14,122.5) ;
\draw [shift={(186.14,124.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp15589776739847516] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (170.5,13) -- (330,13) -- (330,105) -- (170.5,105) -- cycle ;
%Shape: Rectangle [id:dp8948912896652141] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (170.5,105) -- (330,105) -- (330,170.5) -- (170.5,170.5) -- cycle ;
%Shape: Rectangle [id:dp05096815046372605] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (19.5,13) -- (170.5,13) -- (170.5,170.5) -- (19.5,170.5) -- cycle ;

% Text Node
\draw (263.67,50.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\theta $};
% Text Node
\draw (258.67,123.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\phi _{o}$};
% Text Node
\draw (235.59,149.28) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$\phi _{s}$};
% Text Node
\draw (24,58.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{0,0,1}{{\footnotesize Camera}}}};
% Text Node
\draw (107,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont \textcolor[rgb]{1,0,0}{{\footnotesize Sonar}}}};
% Text Node
\draw (53.59,130.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$( c_{x} ,c_{y})$};
% Text Node
\draw (103.59,57.28) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$( u,v)$};
% Text Node
\draw (117.59,104.28) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.88em}{1.06em}\selectfont]  {$( X,Y,Z)$};
% Text Node
\draw (35.59,18.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.71em}{0.85em}\selectfont]  {$\{C\}$};
% Text Node
\draw (58.5,42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$z_{c}$};
% Text Node
\draw (23.09,42.5) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$x_{c}$};
% Text Node
\draw (40.59,48) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$y_{c}$};
% Text Node
\draw (201,14) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$z_{c}$};
% Text Node
\draw (178.59,34) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$x_{c}$};
% Text Node
\draw (200,106) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$z_{c}$};
% Text Node
\draw (180.67,124.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$y_{c}$};


\end{tikzpicture}


==> figs/sonar_error_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp4981970533336988] 
\draw (232.93,50.98) node  {\includegraphics[width=109.9pt,height=61.82pt]{imgs/crop_camera_img_segmented-1708110476-342077536.png}};
%Image [id:dp2918222515451314] 
\draw (83.5,50.88) node  {\includegraphics[width=109.65pt,height=61.68pt]{imgs/crop_usb_cam_image_raw_compressed-1708110476-640937353.png}};
%Image [id:dp20843313266133667] 
\draw (232.67,167.7) node  {\includegraphics[width=110pt,height=110pt]{imgs/en_sonar_vertical_oculus_viewer_image-1708110480-756947755.png}};
%Image [id:dp9806775912668635] 
\draw (83.53,167.9) node  {\includegraphics[width=109.7pt,height=109.7pt]{imgs/sonar_vertical_oculus_viewer_image-1708110480-756947755.png}};
%Shape: Circle [id:dp07163895434501177] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.5 ][line width=0.75]  (73.67,125.83) .. controls (73.67,116.72) and (81.05,109.33) .. (90.17,109.33) .. controls (99.28,109.33) and (106.67,116.72) .. (106.67,125.83) .. controls (106.67,134.95) and (99.28,142.33) .. (90.17,142.33) .. controls (81.05,142.33) and (73.67,134.95) .. (73.67,125.83) -- cycle ;
%Shape: Circle [id:dp7336874953588066] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.5 ] (223.67,125.83) .. controls (223.67,116.72) and (231.05,109.33) .. (240.17,109.33) .. controls (249.28,109.33) and (256.67,116.72) .. (256.67,125.83) .. controls (256.67,134.95) and (249.28,142.33) .. (240.17,142.33) .. controls (231.05,142.33) and (223.67,134.95) .. (223.67,125.83) -- cycle ;
%Straight Lines [id:da6023569466945755] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (106.67,125.83) -- (223.67,125.83) ;
%Shape: Ellipse [id:dp2803195304236412] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.5 ] (76.92,194.86) .. controls (78.01,183.51) and (82.15,174.62) .. (86.17,175) .. controls (90.19,175.38) and (92.56,184.9) .. (91.48,196.25) .. controls (90.39,207.61) and (86.26,216.5) .. (82.24,216.12) .. controls (78.22,215.73) and (75.84,206.22) .. (76.92,194.86) -- cycle ;
%Shape: Ellipse [id:dp33133233359654857] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.5 ] (226.26,195.53) .. controls (227.34,184.18) and (231.48,175.28) .. (235.5,175.67) .. controls (239.52,176.05) and (241.9,185.57) .. (240.81,196.92) .. controls (239.73,208.27) and (235.59,217.17) .. (231.57,216.78) .. controls (227.55,216.4) and (225.17,206.88) .. (226.26,195.53) -- cycle ;
%Straight Lines [id:da51975643598002] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (91.48,196.25) -- (226.26,196.25) ;

% Text Node
\draw (13.4,12.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Raw Image}};
% Text Node
\draw (163,12.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Segmented Object}};
% Text Node
\draw (13.4,97.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont \textcolor[rgb]{1,1,1}{Raw Sonar}}};
% Text Node
\draw (162.87,97.67) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.67em}{0.8em}\selectfont,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Enhanced for Visualization};
% Text Node
\draw (255,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont \textcolor[rgb]{0.97,0.91,0.11}{True Range}}};
% Text Node
\draw (229.33,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont \textcolor[rgb]{0.49,0.83,0.13}{Erroneous Range}}};


\end{tikzpicture}


==> figs/system_diagram_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp725749244660397] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (147,115) -- (252,115) -- (252,196) -- (147,196) -- cycle ;
%Shape: Rectangle [id:dp7659296420128745] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (211,31) -- (317.5,31) -- (317.5,113) -- (211,113) -- cycle ;
%Shape: Rectangle [id:dp9918205382811187] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.5,31) -- (111,31) -- (111,113.5) -- (6.5,113.5) -- cycle ;
%Shape: Rectangle [id:dp4344571501500263] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.5,115) -- (111,115) -- (111,196) -- (6.5,196) -- cycle ;
%Image [id:dp08797398469817685] 
\draw (58.6,161.5) node  {\includegraphics[width=72.9pt,height=46.5pt]{imgs/camera_img.png}};
%Image [id:dp9292629747742527] 
\draw (199.8,161.5) node  {\includegraphics[width=72.9pt,height=46.5pt]{imgs/segmented_img.png}};
%Image [id:dp186381246125763] 
\draw (61.2,79.5) node  {\includegraphics[width=47.25pt,height=47.25pt]{imgs/sonar_vertical.png}};
%Image [id:dp03224620647106646] 
\draw (263.2,80) node  {\includegraphics[width=47.25pt,height=47.25pt]{imgs/sonar_vertical.png}};
%Shape: Circle [id:dp9504086959865639] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (250.5,68.5) .. controls (250.5,61.87) and (255.87,56.5) .. (262.5,56.5) .. controls (269.13,56.5) and (274.5,61.87) .. (274.5,68.5) .. controls (274.5,75.13) and (269.13,80.5) .. (262.5,80.5) .. controls (255.87,80.5) and (250.5,75.13) .. (250.5,68.5) -- cycle ;
%Straight Lines [id:da031995895592171086] 
\draw    (110.5,71.5) -- (165.5,71.5) ;
\draw [shift={(168.5,71.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42702968928249296] 
\draw    (111,156.5) -- (144,156.5) ;
\draw [shift={(147,156.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26309553938186436] 
\draw    (111,221.33) -- (180.5,221.33) ;
\draw [shift={(183.5,221.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5701650204775246] 
\draw    (166.17,204) -- (181.38,219.21) ;
\draw [shift={(183.5,221.33)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35907218084789183] 
\draw    (165.83,239) -- (181.38,223.45) ;
\draw [shift={(183.5,221.33)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5934924696962898] 
\draw    (317.5,70.5) -- (351.5,70.5) ;
\draw [shift={(354.5,70.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da969256964709144] 
\draw    (390.83,77) -- (390.83,209.67) ;
\draw [shift={(390.83,212.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5387884526058195] 
\draw    (313,141.5) -- (313,162) ;
\draw [shift={(313,165)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da043325094357348215] 
\draw    (222.83,221.33) -- (245.33,221.33) ;
\draw [shift={(248.33,221.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5073156457392978] 
\draw    (314.17,179.83) -- (344.88,210.55) ;
\draw [shift={(347,212.67)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9848208689443039] 
\draw    (306.5,221.5) -- (343.5,221.5) ;
\draw [shift={(346.5,221.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08206286454669343] 
\draw    (431.5,222.5) -- (489.5,222.5) ;
\draw [shift={(492.5,222.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37259618356273116] 
\draw    (542,214) -- (542,203.5) ;
\draw [shift={(542,200.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8606191350758534] 
\draw    (541.5,146) -- (541.5,122.5) ;
\draw [shift={(541.5,119.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7856003673105381] 
\draw    (275,272.5) -- (275,258) ;
\draw [shift={(275,255)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da046856847941106006] 
\draw    (275,272.5) -- (542.5,272.5) ;
%Shape: Rectangle [id:dp10384962466829761] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.67,197.5) -- (111.17,197.5) -- (111.17,213) -- (6.67,213) -- cycle ;
%Shape: Rectangle [id:dp4473229936133083] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.67,214.33) -- (111.17,214.33) -- (111.17,229.83) -- (6.67,229.83) -- cycle ;
%Shape: Rectangle [id:dp3319307782651324] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.67,231.33) -- (111.17,231.33) -- (111.17,246.83) -- (6.67,246.83) -- cycle ;
%Shape: Rectangle [id:dp3018668136527092] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (183.5,213.5) -- (223,213.5) -- (223,229) -- (183.5,229) -- cycle ;
%Rounded Rect [id:dp9194319201452041] 
\draw   (3.5,32) .. controls (3.5,26.75) and (7.75,22.5) .. (13,22.5) -- (106.5,22.5) .. controls (111.75,22.5) and (116,26.75) .. (116,32) -- (116,244.5) .. controls (116,249.75) and (111.75,254) .. (106.5,254) -- (13,254) .. controls (7.75,254) and (3.5,249.75) .. (3.5,244.5) -- cycle ;
%Rounded Rect [id:dp07937419652265265] 
\draw   (142.25,31.25) .. controls (142.25,26.14) and (146.39,22) .. (151.5,22) -- (428.25,22) .. controls (433.36,22) and (437.5,26.14) .. (437.5,31.25) -- (437.5,245.75) .. controls (437.5,250.86) and (433.36,255) .. (428.25,255) -- (151.5,255) .. controls (146.39,255) and (142.25,250.86) .. (142.25,245.75) -- cycle ;
%Shape: Rectangle [id:dp9317318246913475] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (265,127) -- (364,127) -- (364,142.5) -- (265,142.5) -- cycle ;
%Rounded Rect [id:dp31609611184724473] 
\draw   (469.25,174.16) .. controls (469.25,170.07) and (472.57,166.75) .. (476.66,166.75) -- (606.34,166.75) .. controls (610.43,166.75) and (613.75,170.07) .. (613.75,174.16) -- (613.75,247.09) .. controls (613.75,251.18) and (610.43,254.5) .. (606.34,254.5) -- (476.66,254.5) .. controls (472.57,254.5) and (469.25,251.18) .. (469.25,247.09) -- cycle ;
%Rounded Rect [id:dp5706080122474868] 
\draw  [line width=3]  (461.5,31.11) .. controls (461.5,26.63) and (465.13,23) .. (469.61,23) -- (614.39,23) .. controls (618.87,23) and (622.5,26.63) .. (622.5,31.11) -- (622.5,110.89) .. controls (622.5,115.37) and (618.87,119) .. (614.39,119) -- (469.61,119) .. controls (465.13,119) and (461.5,115.37) .. (461.5,110.89) -- cycle ;
%Shape: Rectangle [id:dp9623544607180239] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (493.5,215) -- (592.5,215) -- (592.5,230.5) -- (493.5,230.5) -- cycle ;
%Shape: Rectangle [id:dp7560614783199096] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (518,184) -- (566.5,184) -- (566.5,199.5) -- (518,199.5) -- cycle ;
%Straight Lines [id:da771463306981957] 
\draw    (542.5,254.5) -- (542.5,272.5) ;
%Image [id:dp988853196808791] 
\draw (542.06,72) node  {\includegraphics[width=115.6pt,height=47.25pt]{imgs/2obj_2loop_patch_mean_tonioviz.png}};
%Shape: Rectangle [id:dp11814563557653601] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (262.5,164.5) -- (366.5,164.5) -- (366.5,180) -- (262.5,180) -- cycle ;
%Shape: Rectangle [id:dp9656206274225971] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (354.5,61.5) -- (422,61.5) -- (422,77) -- (354.5,77) -- cycle ;
%Shape: Rectangle [id:dp6656207117242325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (249,213) -- (306,213) -- (306,228.5) -- (249,228.5) -- cycle ;
%Straight Lines [id:da04888863929934861] 
\draw    (174,115) -- (174,79.5) ;
\draw [shift={(174,76.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8756330300337227] 
\draw    (179.5,71) -- (207.5,71) ;
\draw [shift={(210.5,71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6274830318121722] 
\draw    (252.5,134) -- (262,134) ;
\draw [shift={(265,134)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp8655643697254025] 
\draw   (168.25,71) .. controls (168.25,67.89) and (170.77,65.38) .. (173.88,65.38) .. controls (176.98,65.38) and (179.5,67.89) .. (179.5,71) .. controls (179.5,74.11) and (176.98,76.63) .. (173.88,76.63) .. controls (170.77,76.63) and (168.25,74.11) .. (168.25,71) -- cycle ; \draw   (168.25,71) -- (179.5,71) ; \draw   (173.88,65.38) -- (173.88,76.63) ;
%Straight Lines [id:da27522851195964737] 
\draw    (111.5,239.33) -- (165.83,239.33) ;
%Straight Lines [id:da6033017734550703] 
\draw    (111.5,204) -- (166.17,204) ;
%Shape: Rectangle [id:dp6292192489066191] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (347,212.67) -- (431,212.67) -- (431,228.17) -- (347,228.17) -- cycle ;

% Text Node
\draw (21.5,3.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontsize{0.83em}{1em}\selectfont Sensor Inputs}};
% Text Node
\draw (161.5,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Feature Extraction \& Data Association};
% Text Node
\draw (496.5,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {SLAM Estimate};
% Text Node
\draw (498,150.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {MLE (TBD)};
% Text Node
\draw (13,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Monocular Camera}};
% Text Node
\draw (16.5,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Multibeam Sonar}};
% Text Node
\draw (50.17,199.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize IMU}};
% Text Node
\draw (48.67,217.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize DVL}};
% Text Node
\draw (20.17,232.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Pressure Sensor}};
% Text Node
\draw (159,115.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Object Detection}};
% Text Node
\draw (271.5,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Feature Extraction}};
% Text Node
\draw (218,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Object Localization}};
% Text Node
\draw (190,214.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {EKF};
% Text Node
\draw (358.5,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3D Position}};
% Text Node
\draw (269.5,166) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Feature Embedding}};
% Text Node
\draw (252,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Odometry}};
% Text Node
\draw (514.5,217.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Factor Graph}};
% Text Node
\draw (526.5,187.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize iSAM2}};
% Text Node
\draw (348.5,214.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Data Association}};


\end{tikzpicture}


==> figs/system_diagram_raw2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp11814563557653601] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (387.5,115.5) -- (491.5,115.5) -- (491.5,195.8) -- (387.5,195.8) -- cycle ;
%Shape: Rectangle [id:dp9317318246913475] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (270.8,115) -- (369.8,115) -- (369.8,196.6) -- (270.8,196.6) -- cycle ;
%Shape: Rectangle [id:dp725749244660397] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (147,115) -- (252,115) -- (252,196) -- (147,196) -- cycle ;
%Shape: Rectangle [id:dp7659296420128745] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (260.5,31) -- (380,31) -- (380,113) -- (260.5,113) -- cycle ;
%Shape: Rectangle [id:dp9918205382811187] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.5,31) -- (111,31) -- (111,113.5) -- (6.5,113.5) -- cycle ;
%Shape: Rectangle [id:dp4344571501500263] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.5,115) -- (111,115) -- (111,196) -- (6.5,196) -- cycle ;
%Image [id:dp08797398469817685] 
\draw (58.6,161.5) node  {\includegraphics[width=72.9pt,height=46.5pt]{imgs/camera_img.png}};
%Image [id:dp9292629747742527] 
\draw (199.8,161.5) node  {\includegraphics[width=72.9pt,height=46.5pt]{imgs/segmented_img.png}};
%Image [id:dp186381246125763] 
\draw (61.2,79.5) node  {\includegraphics[width=47.25pt,height=47.25pt]{imgs/sonar_vertical.png}};
%Image [id:dp03224620647106646] 
\draw (320.2,80) node  {\includegraphics[width=47.25pt,height=47.25pt]{imgs/sonar_vertical.png}};
%Shape: Circle [id:dp9504086959865639] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (307.5,68.5) .. controls (307.5,61.87) and (312.87,56.5) .. (319.5,56.5) .. controls (326.13,56.5) and (331.5,61.87) .. (331.5,68.5) .. controls (331.5,75.13) and (326.13,80.5) .. (319.5,80.5) .. controls (312.87,80.5) and (307.5,75.13) .. (307.5,68.5) -- cycle ;
%Straight Lines [id:da031995895592171086] 
\draw    (110.5,71) -- (191.25,71) ;
\draw [shift={(194.25,71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42702968928249296] 
\draw    (111,156.5) -- (144,156.5) ;
\draw [shift={(147,156.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26309553938186436] 
\draw    (111,221.33) -- (180.5,221.33) ;
\draw [shift={(183.5,221.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5701650204775246] 
\draw    (166.17,204) -- (181.38,219.21) ;
\draw [shift={(183.5,221.33)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35907218084789183] 
\draw    (165.83,239) -- (181.38,223.45) ;
\draw [shift={(183.5,221.33)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5934924696962898] 
\draw    (380,70.5) -- (470.5,70.5) ;
\draw [shift={(473.5,70.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da969256964709144] 
\draw    (509.83,77) -- (509.83,209.67) ;
\draw [shift={(509.83,212.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5387884526058195] 
\draw    (440,195.9) -- (453,210.43) ;
\draw [shift={(455,212.67)}, rotate = 228.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da043325094357348215] 
\draw    (222.6,221.33) -- (310.33,221.33) ;
\draw [shift={(313.33,221.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9848208689443039] 
\draw    (371,221.9) -- (451.5,221.9) ;
\draw [shift={(454.5,221.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08206286454669343] 
\draw    (539,221.7) -- (608.5,221.7) ;
\draw [shift={(611.5,221.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37259618356273116] 
\draw    (661,214) -- (661,203.5) ;
\draw [shift={(661,200.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8606191350758534] 
\draw    (660.5,149.6) -- (660.5,122.5) ;
\draw [shift={(660.5,119.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7856003673105381] 
\draw    (345,272.5) -- (345,258) ;
\draw [shift={(345,255)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da046856847941106006] 
\draw    (345,272.5) -- (661.5,272.5) ;
%Shape: Rectangle [id:dp10384962466829761] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.67,197.5) -- (111.17,197.5) -- (111.17,213) -- (6.67,213) -- cycle ;
%Shape: Rectangle [id:dp4473229936133083] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.67,214.33) -- (111.17,214.33) -- (111.17,229.83) -- (6.67,229.83) -- cycle ;
%Shape: Rectangle [id:dp3319307782651324] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (6.67,231.33) -- (111.17,231.33) -- (111.17,246.83) -- (6.67,246.83) -- cycle ;
%Shape: Rectangle [id:dp3018668136527092] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (183.5,213.5) -- (223,213.5) -- (223,229) -- (183.5,229) -- cycle ;
%Rounded Rect [id:dp9194319201452041] 
\draw   (3.5,32) .. controls (3.5,26.75) and (7.75,22.5) .. (13,22.5) -- (106.5,22.5) .. controls (111.75,22.5) and (116,26.75) .. (116,32) -- (116,244.5) .. controls (116,249.75) and (111.75,254) .. (106.5,254) -- (13,254) .. controls (7.75,254) and (3.5,249.75) .. (3.5,244.5) -- cycle ;
%Rounded Rect [id:dp07937419652265265] 
\draw   (142.25,31.25) .. controls (142.25,26.14) and (146.39,22) .. (151.5,22) -- (542.15,22) .. controls (547.26,22) and (551.4,26.14) .. (551.4,31.25) -- (551.4,245.75) .. controls (551.4,250.86) and (547.26,255) .. (542.15,255) -- (151.5,255) .. controls (146.39,255) and (142.25,250.86) .. (142.25,245.75) -- cycle ;
%Rounded Rect [id:dp31609611184724473] 
\draw   (588.25,174.16) .. controls (588.25,170.07) and (591.57,166.75) .. (595.66,166.75) -- (725.34,166.75) .. controls (729.43,166.75) and (732.75,170.07) .. (732.75,174.16) -- (732.75,247.09) .. controls (732.75,251.18) and (729.43,254.5) .. (725.34,254.5) -- (595.66,254.5) .. controls (591.57,254.5) and (588.25,251.18) .. (588.25,247.09) -- cycle ;
%Rounded Rect [id:dp5706080122474868] 
\draw  [line width=3]  (580.5,31.11) .. controls (580.5,26.63) and (584.13,23) .. (588.61,23) -- (733.39,23) .. controls (737.87,23) and (741.5,26.63) .. (741.5,31.11) -- (741.5,110.89) .. controls (741.5,115.37) and (737.87,119) .. (733.39,119) -- (588.61,119) .. controls (584.13,119) and (580.5,115.37) .. (580.5,110.89) -- cycle ;
%Shape: Rectangle [id:dp9623544607180239] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (612.5,215) -- (711.5,215) -- (711.5,230.5) -- (612.5,230.5) -- cycle ;
%Shape: Rectangle [id:dp7560614783199096] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.25 ] (637,184) -- (685.5,184) -- (685.5,199.5) -- (637,199.5) -- cycle ;
%Straight Lines [id:da771463306981957] 
\draw    (661.5,254.5) -- (661.5,272.5) ;
%Image [id:dp988853196808791] 
\draw (661.06,72) node  {\includegraphics[width=115.6pt,height=47.25pt]{imgs/2obj_1loop_patch_mean_legend2_2.png}};
%Shape: Rectangle [id:dp9656206274225971] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (473.5,61.5) -- (541,61.5) -- (541,77) -- (473.5,77) -- cycle ;
%Shape: Rectangle [id:dp6656207117242325] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (314,213) -- (371,213) -- (371,228.5) -- (314,228.5) -- cycle ;
%Straight Lines [id:da04888863929934861] 
\draw    (200,115) -- (200,79.5) ;
\draw [shift={(200,76.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8756330300337227] 
\draw    (205.5,71) -- (257.5,71) ;
\draw [shift={(260.5,71)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6274830318121722] 
\draw    (252.2,156.4) -- (266.8,156.4) ;
\draw [shift={(269.8,156.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp8655643697254025] 
\draw   (194.25,71) .. controls (194.25,67.89) and (196.77,65.38) .. (199.88,65.38) .. controls (202.98,65.38) and (205.5,67.89) .. (205.5,71) .. controls (205.5,74.11) and (202.98,76.63) .. (199.88,76.63) .. controls (196.77,76.63) and (194.25,74.11) .. (194.25,71) -- cycle ; \draw   (194.25,71) -- (205.5,71) ; \draw   (199.88,65.38) -- (199.88,76.63) ;
%Straight Lines [id:da27522851195964737] 
\draw    (111.5,239.33) -- (165.83,239.33) ;
%Straight Lines [id:da6033017734550703] 
\draw    (111.5,204) -- (166.17,204) ;
%Shape: Rectangle [id:dp6292192489066191] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (455,212.67) -- (539,212.67) -- (539,228.17) -- (455,228.17) -- cycle ;
%Straight Lines [id:da04440397937763829] 
\draw    (369,157) -- (384.8,157) ;
\draw [shift={(387.8,157)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp13967458996543192] 
\draw (347.81,158.35) node [rotate=-26.65,xslant=-0.5] {\includegraphics[width=23.55pt,height=23.55pt]{imgs/4x4_matrix2.png}};
%Image [id:dp07197228435087011] 
\draw (307.28,158.53) node [rotate=-27.29,xslant=-0.51] {\includegraphics[width=23.42pt,height=23.42pt]{imgs/4x4_matrix3.png}};
%Image [id:dp23848033539323765] 
\draw (293.44,158.13) node [rotate=-26.18,xslant=-0.5] {\includegraphics[width=22.82pt,height=22.82pt]{imgs/4x4_matrix1.png}};
%Straight Lines [id:da5432533745656916] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (332.2,159.6) -- (319.8,159.6) ;
%Image [id:dp2535543058620535] 
\draw (438.5,155.7) node  {\includegraphics[width=27.45pt,height=27.45pt]{imgs/4x4_matrix4.png}};

% Text Node
\draw (21.5,3.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontsize{0.83em}{1em}\selectfont Sensor Inputs}};
% Text Node
\draw (229.5,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Feature Extraction \& Data Association};
% Text Node
\draw (615.5,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {SLAM Estimate};
% Text Node
\draw (617,150.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {MAP Estimation};
% Text Node
\draw (13,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Monocular Camera}};
% Text Node
\draw (16.5,32.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Multibeam Sonar}};
% Text Node
\draw (50.17,199.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize IMU}};
% Text Node
\draw (48.67,217.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize DVL}};
% Text Node
\draw (20.17,232.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Pressure Sensor}};
% Text Node
\draw (159,115.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Object Detection}};
% Text Node
\draw (276.5,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Feature Extraction}};
% Text Node
\draw (262,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Opti-acoustic Fusion};
% Text Node
\draw (190,214.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {EKF};
% Text Node
\draw (478.5,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 3D Position}};
% Text Node
\draw (394.5,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Feature Embedding}};
% Text Node
\draw (319,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Odometry}};
% Text Node
\draw (633.5,217.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Factor Graph}};
% Text Node
\draw (645.5,187.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize iSAM2}};
% Text Node
\draw (456.5,214.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Data Association}};
% Text Node
\draw (302.8,183.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$N\times 384$};
% Text Node
\draw (397.6,182.6) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.59em}{0.71em}\selectfont]  {$K\times 384,\ K\in \{1,3\}$};


\end{tikzpicture}


==> figs/traj_results_raw.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5868353835769622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (49.75,95.5) -- (600.17,95.5) -- (600.17,192) -- (49.75,192) -- cycle ;
%Image [id:dp21837494898998355] 
\draw (334.72,142) node  {\includegraphics[width=358.09pt,height=69pt]{imgs/traj_fig6_2_transparent.png}};
%Image [id:dp3470047941124843] 
\draw (289.38,56) node  {\includegraphics[width=359.45pt,height=59.25pt]{imgs/pool_gopro.png}};
%Straight Lines [id:da1176875141165965] 
\draw    (94.25,86) -- (104.83,137.67) ;
%Straight Lines [id:da6131618514587673] 
\draw    (133.92,90) -- (140.17,136.67) ;
%Straight Lines [id:da23860972307535477] 
\draw    (183.92,82.33) -- (182.83,126) ;
%Straight Lines [id:da6936091903854931] 
\draw    (229.5,81.33) -- (218.5,121.33) ;
%Straight Lines [id:da12548115432200713] 
\draw    (261.83,52.33) -- (248.83,115) ;
%Straight Lines [id:da9707952762825596] 
\draw    (346.17,68) -- (342.83,122) ;
%Straight Lines [id:da4034103679048595] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (319.17,70.67) -- (370.5,149.33) ;
%Straight Lines [id:da6337804102298852] 
\draw    (382.17,68.33) -- (377.83,119) ;
%Straight Lines [id:da8420316056288772] 
\draw    (410.17,50) -- (420.17,109) ;
%Straight Lines [id:da7939205735722104] 
\draw    (451.83,61.33) -- (461.83,101.33) ;
%Straight Lines [id:da4699152053788871] 
\draw    (489.83,59.67) -- (502.5,99.33) ;
%Straight Lines [id:da831132717323317] 
\draw    (511.5,59.33) -- (524.17,99) ;
%Straight Lines [id:da5740795678610839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (265.17,50) -- (252.83,117.33) ;
%Shape: Circle [id:dp9489041611282851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (532,26.25) .. controls (532,24.55) and (533.38,23.17) .. (535.08,23.17) .. controls (536.79,23.17) and (538.17,24.55) .. (538.17,26.25) .. controls (538.17,27.95) and (536.79,29.33) .. (535.08,29.33) .. controls (533.38,29.33) and (532,27.95) .. (532,26.25) -- cycle ;
%Shape: Circle [id:dp03530337330933109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 135; green, 255; blue, 11 }  ,fill opacity=1 ] (532,37.42) .. controls (532,35.71) and (533.38,34.33) .. (535.08,34.33) .. controls (536.79,34.33) and (538.17,35.71) .. (538.17,37.42) .. controls (538.17,39.12) and (536.79,40.5) .. (535.08,40.5) .. controls (533.38,40.5) and (532,39.12) .. (532,37.42) -- cycle ;
%Shape: Circle [id:dp8407787803074758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 0; blue, 255 }  ,fill opacity=1 ] (532,48.58) .. controls (532,46.88) and (533.38,45.5) .. (535.08,45.5) .. controls (536.79,45.5) and (538.17,46.88) .. (538.17,48.58) .. controls (538.17,50.29) and (536.79,51.67) .. (535.08,51.67) .. controls (533.38,51.67) and (532,50.29) .. (532,48.58) -- cycle ;
%Shape: Circle [id:dp17313657424625406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (532,60.75) .. controls (532,59.05) and (533.38,57.67) .. (535.08,57.67) .. controls (536.79,57.67) and (538.17,59.05) .. (538.17,60.75) .. controls (538.17,62.45) and (536.79,63.83) .. (535.08,63.83) .. controls (533.38,63.83) and (532,62.45) .. (532,60.75) -- cycle ;
%Shape: Circle [id:dp6662510622442295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 10; blue, 255 }  ,fill opacity=1 ] (532,85.08) .. controls (532,83.38) and (533.38,82) .. (535.08,82) .. controls (536.79,82) and (538.17,83.38) .. (538.17,85.08) .. controls (538.17,86.79) and (536.79,88.17) .. (535.08,88.17) .. controls (533.38,88.17) and (532,86.79) .. (532,85.08) -- cycle ;
%Shape: Circle [id:dp5804083850300334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (532,72.92) .. controls (532,71.21) and (533.38,69.83) .. (535.08,69.83) .. controls (536.79,69.83) and (538.17,71.21) .. (538.17,72.92) .. controls (538.17,74.62) and (536.79,76) .. (535.08,76) .. controls (533.38,76) and (532,74.62) .. (532,72.92) -- cycle ;
%Shape: Rectangle [id:dp8610101234911409] 
\draw   (529.02,16.5) -- (600.17,16.5) -- (600.17,95.5) -- (529.02,95.5) -- cycle ;

% Text Node
\draw (540.67,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Lobster cage}};
% Text Node
\draw (541,32.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Seaweed}};
% Text Node
\draw (540.33,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Hand net}};
% Text Node
\draw (541.33,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Towfish}};
% Text Node
\draw (541.67,68.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Tire}};
% Text Node
\draw (541.33,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontsize{0.67em}{0.8em}\selectfont Pipe}};


\end{tikzpicture}

